On the stability of hole crystals in layered cuprates

Recent STM measurements have revealed the existence of periodic charge modulations at the surface of certain cuprate superconductors. Here we show that the observed patterns are compatible with the formation of a three-dimensional crystal of doped holes, with space correlations extending between different Cu-O layers. This puts severe constraints on the dynamical stability of the crystallised hole structure, resulting in a close relationship between the periodicity of the electronic modulation and the interlayer distance.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

